Silo NLP's Participation at WAT2022

This paper provides the system description of "Silo NLP's" submission to the Workshop on Asian Translation (WAT2022). We have participated in the Indic Multimodal tasks (English->Hindi, English->Malayalam, and English->Bengali Multimodal Translation). For text-only translation, we trained Transformers from scratch and fine-tuned mBART-50 models. For multimodal translation, we used the same mBART architecture and extracted object tags from the images to use as visual features concatenated with the text sequence. Our submission tops many tasks including English->Hindi multimodal translation (evaluation test), English->Malayalam text-only and multimodal translation (evaluation test), English->Bengali multimodal translation (challenge test), and English->Bengali text-only translation (evaluation test).

==> synthfeats.tikz.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{patterns}
\usetikzlibrary{fit}

% OBS: Layers are not compatible with onslide animations
%\pgfdeclarelayer{background}
%\pgfdeclarelayer{main}
%\pgfdeclarelayer{foreground}
%\pgfsetlayers{background,main,foreground}
% \begin{pgfonlayer}{background}
% \end{pgfonlayer}

% usage: \tikzstyle{shrink} = [onslide=<6>{text height=5cm}]
%\tikzset{onslide/.code args={<#1>#2}{%
%  \only<#1>{\pgfkeysalso{#2}} % \pgfkeysalso doesn't change the path
%}}
\tikzset{ shorten <>/.style={ shorten >=#1, shorten <=#1 } }

% some colors in hex:
%\definecolor{dblue}{HTML}{000492}

%\tikzstyle{vec} = [very thick, text width=17mm, minimum height=6mm, inner sep=0mm]
%\tikzstyle{vecgrid} = [shorten <>=.4mm]
%\tikzstyle{lstm} = [very thick, rounded corners, draw=green, fill=green!20,
%                    text width=15mm, minimum height=5mm, inner sep=0mm,
%                    text centered, font=\small, text=green]
\tikzstyle{hilight} = [draw=red, inner sep=0mm, very thick, rounded corners]
\tikzstyle{pil} = [draw, very thick, ->]
\tikzstyle{tabcell} = [text width=30mm, inner sep=0.1mm]
\tikzstyle{heading} = [font=\bf, align=left]
\tikzstyle{textcell} = [align=left]
\tikzstyle{synth} = [color=dgreen, font=\bf]
\tikzstyle{syntharrow} = [draw=dgreen, thick, ->]
\tikzstyle{synthbrace} = [draw=dgreen, thick]
%\tikzstyle{} = []

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

\node[tabcell, heading]                  (h1) {Type of data\strut};
\node[tabcell, heading, right=2mm of h1, text width=40mm] (h2) {Data set\strut};
\node[tabcell, heading, right=2mm of h2] (h3) {Images\strut};
\node[tabcell, heading, right=2mm of h3] (h4) {Source text\strut};
\node[tabcell, heading, right=2mm of h4] (h5) {Target text\strut};
\node[tabcell, heading, right=2mm of h5] (h6) {Sentences\strut};

\node[tabcell, textcell, below=2mm of h1]  (c11) {MMT\strut};
\node[tabcell, textcell, right=2mm of c11, text width=40mm] (c12) {Hindi Visual Genome\strut};
\node[tabcell,           right=2mm of c12] (c13) {\checkmark\strut};
\node[tabcell,           right=2mm of c13] (c14) {\checkmark\strut};
\node[tabcell,           right=2mm of c14] (c15) {\checkmark\strut};
\node[tabcell, textcell, right=2mm of c15] (c16) {29k\strut};

\node[tabcell, textcell, below=2mm of c11] (c31) {Monolingual\strut};
\node[tabcell, textcell, right=2mm of c31, text width=40mm] (c32) {Flickr8k\strut};
\node[tabcell, synth,    right=2mm of c32] (c33) {$\boldsymbol{+}$\strut};
\node[tabcell,           right=2mm of c33] (c34) {\checkmark\strut};
\node[tabcell, synth,    right=2mm of c34] (c35) {$\boldsymbol{+}$\strut};
\node[tabcell, textcell, right=2mm of c35] (c36) {40k\strut};

\draw [decorate,decoration={brace,amplitude=10pt}]
(h3.north west) -- ($(h4.north)+(-2mm,0)$) node [black,midway,yshift=7mm] {Captioning};

\draw [decorate,decoration={brace,amplitude=10pt}]
($(h4.north)+(2mm,0)$) -- ($(h5.north east)+(-6mm,0)$) node [black,midway,yshift=7mm] {Translation};

\draw[syntharrow, out=30, looseness=.5] ($(c34.north west)+(4mm,0)$) to[in=150]
node [synth, midway, yshift=-1mm, above] {MT} (c35.north west);

\draw [synthbrace, decorate,decoration={brace,amplitude=1.5mm}]
($(c35.south west)+(3.5mm,0)$) -- ($(c34.south west)+(0,0)$) node[inner sep=0,midway,yshift=-1.5mm] (midbrace) {};
\draw[syntharrow, out=-140, looseness=.6] (midbrace) to[in=-50]
node [synth, midway, yshift=3mm] {feat. synth.} ($(c33.south west)+(4mm,0)$);


\end{tikzpicture}%
}

